Row-Column duality and combinatorial topological strings

Integrality properties of partial sums over irreducible representations, along columns of character tables of finite groups, were recently derived using combinatorial topological string theories (CTST). These CTST were based on Dijkgraaf-Witten theories of flat $G$-bundles for finite groups $G$ in two dimensions, denoted $G$-TQFTs. We define analogous combinatorial topological strings related to two dimensional TQFTs based on fusion coefficients of finite groups. These TQFTs are denoted as $R(G)$-TQFTs and allow analogous integrality results to be derived for partial row sums of characters over conjugacy classes along fixed rows. This relation between the $G$-TQFTs and $R(G)$-TQFTs defines a row-column duality for character tables, which provides a physical framework for exploring the mathematical analogies between rows and columns of character tables. These constructive proofs of integrality are complemented with the proof of similar and complementary results using the more traditional Galois theoretic framework for integrality properties of character tables. The partial row and column sums are used to define generalised partitions of the integer row and column sums, which are of interest in combinatorial representation theory.

==> (inline-0) <==
\begin{longtable}{llllll}
		Group & Exp & Int. Rows & Int. Columns & Galois Group &	Faithful Galois Group \\	
		\hline \\
		C1 & $1$ & $1$ & $1$ & C1 &	C1 \\
		C2 & $2$ & $2$ & $2$ & C1 &	C1 \\
		C3 & $3$ & $1$ & $1$ & C2 &	C2 \\
		C4 & $4$ & $2$ & $2$ & C2 &	C2 \\
		C2 x C2 & $2$ & $4$ & $4$ & C1 &	C1 \\
		C5 & $5$ & $1$ & $1$ & C4 &	C4 \\
		S3 & $6$ & $3$ & $3$ & C2 &	C1 \\
		C6 & $6$ & $2$ & $2$ & C2 &	C2 \\
		C7 & $7$ & $1$ & $1$ & C6 &	C6 \\
		C8 & $8$ & $2$ & $2$ & C2 x C2 &	C2 x C2 \\
		C4 x C2 & $4$ & $4$ & $4$ & C2 &	C2 \\
		D8 & $4$ & $5$ & $5$ & C2 &	C1 \\
		Q8 & $4$ & $5$ & $5$ & C2 &	C1 \\
		C2 x C2 x C2 & $2$ & $8$ & $8$ & C1 &	C1 \\
		C9 & $9$ & $1$ & $1$ & C6 &	C6 \\
		C3 x C3 & $3$ & $1$ & $1$ & C2 &	C2 \\
		D10 & $10$ & $2$ & $2$ & C4 &	C2 \\
		C10 & $10$ & $2$ & $2$ & C4 &	C4 \\
		C11 & $11$ & $1$ & $1$ & C10 &	C10 \\
		C3 : C4 & $12$ & $4$ & $4$ & C2 x C2 &	C2 \\
		C12 & $12$ & $2$ & $2$ & C2 x C2 &	C2 x C2 \\
		A4 & $6$ & $2$ & $2$ & C2 &	C2 \\
		D12 & $6$ & $6$ & $6$ & C2 &	C1 \\
		C6 x C2 & $6$ & $4$ & $4$ & C2 &	C2 \\
		C13 & $13$ & $1$ & $1$ & C12 &	C12 \\
		D14 & $14$ & $2$ & $2$ & C6 &	C3 \\
		C14 & $14$ & $2$ & $2$ & C6 &	C6 \\
		C15 & $15$ & $1$ & $1$ & C4 x C2 &	C4 x C2 \\
		C16 & $16$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		C4 x C4 & $4$ & $4$ & $4$ & C2 &	C2 \\
		(C4 x C2) : C2 & $4$ & $6$ & $6$ & C2 &	C2 \\
		C4 : C4 & $4$ & $6$ & $6$ & C2 &	C2 \\
		C8 x C2 & $8$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C8 : C2 & $8$ & $4$ & $4$ & C2 x C2 &	C2 \\
		D16 & $8$ & $5$ & $5$ & C2 x C2 &	C2 \\
		QD16 & $8$ & $5$ & $5$ & C2 x C2 &	C2 \\
		Q16 & $8$ & $5$ & $5$ & C2 x C2 &	C2 \\
		C4 x C2 x C2 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C2 x D8 & $4$ & $10$ & $10$ & C2 &	C1 \\
		C2 x Q8 & $4$ & $10$ & $10$ & C2 &	C1 \\
		(C4 x C2) : C2 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C2 x C2 x C2 x C2 & $2$ & $16$ & $16$ & C1 &	C1 \\
		C17 & $17$ & $1$ & $1$ & C16 &	C16 \\
		D18 & $18$ & $3$ & $3$ & C6 &	C3 \\
		C18 & $18$ & $2$ & $2$ & C6 &	C6 \\
		C3 x S3 & $6$ & $3$ & $3$ & C2 &	C2 \\
		(C3 x C3) : C2 & $6$ & $6$ & $6$ & C2 &	C1 \\
		C6 x C3 & $6$ & $2$ & $2$ & C2 &	C2 \\
		C19 & $19$ & $1$ & $1$ & C18 &	C18 \\
		C5 : C4 & $20$ & $2$ & $2$ & C4 x C2 &	C2 x C2 \\
		C20 & $20$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		C5 : C4 & $20$ & $3$ & $3$ & C4 x C2 &	C2 \\
		D20 & $10$ & $4$ & $4$ & C4 &	C2 \\
		C10 x C2 & $10$ & $4$ & $4$ & C4 &	C4 \\
		C7 : C3 & $21$ & $1$ & $1$ & C6 x C2 &	C2 x C2 \\
		C21 & $21$ & $1$ & $1$ & C6 x C2 &	C6 x C2 \\
		D22 & $22$ & $2$ & $2$ & C10 &	C5 \\
		C22 & $22$ & $2$ & $2$ & C10 &	C10 \\
		C23 & $23$ & $1$ & $1$ & C22 &	C22 \\
		C3 : C8 & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 \\
		C24 & $24$ & $2$ & $2$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		SL(2,3) & $12$ & $3$ & $3$ & C2 x C2 &	C2 \\
		C3 : Q8 & $12$ & $7$ & $7$ & C2 x C2 &	C2 \\
		C4 x S3 & $12$ & $6$ & $6$ & C2 x C2 &	C2 \\
		D24 & $12$ & $7$ & $7$ & C2 x C2 &	C2 \\
		C2 x (C3 : C4) & $12$ & $8$ & $8$ & C2 x C2 &	C2 \\
		(C6 x C2) : C2 & $12$ & $7$ & $7$ & C2 x C2 &	C2 \\
		C12 x C2 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C3 x D8 & $12$ & $5$ & $5$ & C2 x C2 &	C2 \\
		C3 x Q8 & $12$ & $5$ & $5$ & C2 x C2 &	C2 \\
		S4 & $12$ & $5$ & $5$ & C2 x C2 &	C1 \\
		C2 x A4 & $6$ & $4$ & $4$ & C2 &	C2 \\
		C2 x C2 x S3 & $6$ & $12$ & $12$ & C2 &	C1 \\
		C6 x C2 x C2 & $6$ & $8$ & $8$ & C2 &	C2 \\
		C25 & $25$ & $1$ & $1$ & C20 &	C20 \\
		C5 x C5 & $5$ & $1$ & $1$ & C4 &	C4 \\
		D26 & $26$ & $2$ & $2$ & C12 &	C6 \\
		C26 & $26$ & $2$ & $2$ & C12 &	C12 \\
		C27 & $27$ & $1$ & $1$ & C18 &	C18 \\
		C9 x C3 & $9$ & $1$ & $1$ & C6 &	C6 \\
		(C3 x C3) : C3 & $3$ & $1$ & $1$ & C2 &	C2 \\
		C9 : C3 & $9$ & $1$ & $1$ & C6 &	C2 \\
		C3 x C3 x C3 & $3$ & $1$ & $1$ & C2 &	C2 \\
		C7 : C4 & $28$ & $2$ & $2$ & C6 x C2 &	C6 \\
		C28 & $28$ & $2$ & $2$ & C6 x C2 &	C6 x C2 \\
		D28 & $14$ & $4$ & $4$ & C6 &	C3 \\
		C14 x C2 & $14$ & $4$ & $4$ & C6 &	C6 \\
		C29 & $29$ & $1$ & $1$ & C28 &	C28 \\
		C5 x S3 & $30$ & $3$ & $3$ & C4 x C2 &	C4 \\
		C3 x D10 & $30$ & $2$ & $2$ & C4 x C2 &	C2 x C2 \\
		D30 & $30$ & $3$ & $3$ & C4 x C2 &	C4 \\
		C30 & $30$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		C31 & $31$ & $1$ & $1$ & C30 &	C30 \\
		C32 & $32$ & $2$ & $2$ & C8 x C2 &	C8 x C2 \\
		(C4 x C2) : C4 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C8 x C4 & $8$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C8 : C4 & $8$ & $4$ & $4$ & C2 x C2 &	C2 \\
		(C8 x C2) : C2 & $8$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		(C2 x C2 x C2) : C4 & $4$ & $7$ & $7$ & C2 &	C2 \\
		(C8 : C2) : C2 & $8$ & $7$ & $7$ & C2 x C2 &	C2 \\
		C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2) & $8$ & $7$ & $7$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  (C8 x C2) : C2 & $8$ & $6$ & $8$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  Q8 : C4 & $8$ & $6$ & $8$ & C2 x C2 &	C2 x C2 \\
		(C4 x C4) : C2 & $8$ & $6$ & $6$ & C2 x C2 &	C2 \\
		C4 : C8 & $8$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		C8 : C4 & $8$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		C8 : C4 & $8$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C4 . D8 = C4 . (C4 x C2) & $8$ & $6$ & $4$ & C2 x C2 &	C2 x C2 \\
		C16 x C2 & $16$ & $4$ & $4$ & C4 x C2 &	C4 x C2 \\
		C16 : C2 & $16$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		D32 & $16$ & $5$ & $5$ & C4 x C2 &	C4 \\
		QD32 & $16$ & $5$ & $5$ & C4 x C2 &	C4 \\
		Q32 & $16$ & $5$ & $5$ & C4 x C2 &	C4 \\
		C4 x C4 x C2 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C2 x ((C4 x C2) : C2) & $4$ & $12$ & $12$ & C2 &	C2 \\
		C2 x (C4 : C4) & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C4 x C4) : C2 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C4 x D8 & $4$ & $10$ & $10$ & C2 &	C2 \\
		C4 x Q8 & $4$ & $10$ & $10$ & C2 &	C2 \\
		(C2 x C2 x C2 x C2) : C2 & $4$ & $14$ & $14$ & C2 &	C1 \\
		(C4 x C2 x C2) : C2 & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C2 x Q8) : C2 & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C4 x C2 x C2) : C2 & $4$ & $10$ & $10$ & C2 &	C2 \\
		(C4 x C4) : C2 & $4$ & $10$ & $10$ & C2 &	C2 \\
		(C2 x C2) . (C2 x C2 x C2) & $4$ & $10$ & $10$ & C2 &	C2 \\
		(C4 x C4) : C2 & $4$ & $8$ & $8$ & C2 &	C2 \\
		(C4 x C4) : C2 & $4$ & $14$ & $14$ & C2 &	C1 \\
		C4 : Q8 & $4$ & $14$ & $14$ & C2 &	C1 \\
		C8 x C2 x C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C2 x (C8 : C2) & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		(C8 x C2) : C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C2 x D16 & $8$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C2 x QD16 & $8$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C2 x Q16 & $8$ & $10$ & $10$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  (C8 x C2) : C2 & $8$ & $10$ & $8$ & C2 x C2 &	C2 x C2 \\
		C8 : (C2 x C2) & $8$ & $11$ & $11$ & C2 x C2 &	C1 \\
		(C2 x Q8) : C2 & $8$ & $11$ & $11$ & C2 x C2 &	C1 \\
		C4 x C2 x C2 x C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		C2 x C2 x D8 & $4$ & $20$ & $20$ & C2 &	C1 \\
		C2 x C2 x Q8 & $4$ & $20$ & $20$ & C2 &	C1 \\
		C2 x ((C4 x C2) : C2) & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x C2 x C2) : (C2 x C2) & $4$ & $17$ & $17$ & C2 &	C1 \\
		(C2 x Q8) : C2 & $4$ & $17$ & $17$ & C2 &	C1 \\
		C2 x C2 x C2 x C2 x C2 & $2$ & $32$ & $32$ & C1 &	C1 \\
		C33 & $33$ & $1$ & $1$ & C10 x C2 &	C10 x C2 \\
		D34 & $34$ & $2$ & $2$ & C16 &	C8 \\
		C34 & $34$ & $2$ & $2$ & C16 &	C16 \\
		C35 & $35$ & $1$ & $1$ & C12 x C2 &	C12 x C2 \\
		C9 : C4 & $36$ & $4$ & $4$ & C6 x C2 &	C6 \\
		C36 & $36$ & $2$ & $2$ & C6 x C2 &	C6 x C2 \\
		(C2 x C2) : C9 & $18$ & $2$ & $2$ & C6 &	C6 \\
		D36 & $18$ & $6$ & $6$ & C6 &	C3 \\
		C18 x C2 & $18$ & $4$ & $4$ & C6 &	C6 \\
		C3 x (C3 : C4) & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		(C3 x C3) : C4 & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C12 x C3 & $12$ & $2$ & $2$ & C2 x C2 &	C2 x C2 \\
		(C3 x C3) : C4 & $12$ & $4$ & $4$ & C2 x C2 &	C2 \\
		S3 x S3 & $6$ & $9$ & $9$ & C2 &	C1 \\
		C3 x A4 & $6$ & $2$ & $2$ & C2 &	C2 \\
		C6 x S3 & $6$ & $6$ & $6$ & C2 &	C2 \\
		C2 x ((C3 x C3) : C2) & $6$ & $12$ & $12$ & C2 &	C1 \\
		C6 x C6 & $6$ & $4$ & $4$ & C2 &	C2 \\
		C37 & $37$ & $1$ & $1$ & C36 &	C36 \\
		D38 & $38$ & $2$ & $2$ & C18 &	C9 \\
		C38 & $38$ & $2$ & $2$ & C18 &	C18 \\
		C13 : C3 & $39$ & $1$ & $1$ & C12 x C2 &	C4 x C2 \\
		C39 & $39$ & $1$ & $1$ & C12 x C2 &	C12 x C2 \\
		C5 : C8 & $40$ & $2$ & $2$ & C4 x C2 x C2 &	C2 x C2 x C2 \\
		C40 & $40$ & $2$ & $2$ & C4 x C2 x C2 &	C4 x C2 x C2 \\
		C5 : C8 & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C2 x C2 \\
		C5 : Q8 & $20$ & $5$ & $5$ & C4 x C2 &	C4 \\
		C4 x D10 & $20$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		D40 & $20$ & $5$ & $5$ & C4 x C2 &	C4 \\
		C2 x (C5 : C4) & $20$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		(C10 x C2) : C2 & $20$ & $5$ & $5$ & C4 x C2 &	C4 \\
		C20 x C2 & $20$ & $4$ & $4$ & C4 x C2 &	C4 x C2 \\
		C5 x D8 & $20$ & $5$ & $5$ & C4 x C2 &	C4 \\
		C5 x Q8 & $20$ & $5$ & $5$ & C4 x C2 &	C4 \\
		C2 x (C5 : C4) & $20$ & $6$ & $6$ & C4 x C2 &	C2 \\
		C2 x C2 x D10 & $10$ & $8$ & $8$ & C4 &	C2 \\
		C10 x C2 x C2 & $10$ & $8$ & $8$ & C4 &	C4 \\
		C41 & $41$ & $1$ & $1$ & C40 &	C40 \\
		C7 : C6 & $42$ & $3$ & $3$ & C6 x C2 &	C2 \\
		C2 x (C7 : C3) & $42$ & $2$ & $2$ & C6 x C2 &	C2 x C2 \\
		C7 x S3 & $42$ & $3$ & $3$ & C6 x C2 &	C6 \\
		C3 x D14 & $42$ & $2$ & $2$ & C6 x C2 &	C6 \\
		D42 & $42$ & $3$ & $3$ & C6 x C2 &	C6 \\
		C42 & $42$ & $2$ & $2$ & C6 x C2 &	C6 x C2 \\
		C43 & $43$ & $1$ & $1$ & C42 &	C42 \\
		C11 : C4 & $44$ & $2$ & $2$ & C10 x C2 &	C10 \\
		C44 & $44$ & $2$ & $2$ & C10 x C2 &	C10 x C2 \\
		D44 & $22$ & $4$ & $4$ & C10 &	C5 \\
		C22 x C2 & $22$ & $4$ & $4$ & C10 &	C10 \\
		C45 & $45$ & $1$ & $1$ & C12 x C2 &	C12 x C2 \\
		C15 x C3 & $15$ & $1$ & $1$ & C4 x C2 &	C4 x C2 \\
		D46 & $46$ & $2$ & $2$ & C22 &	C11 \\
		C46 & $46$ & $2$ & $2$ & C22 &	C22 \\
		C47 & $47$ & $1$ & $1$ & C46 &	C46 \\
		C3 : C16 & $48$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 \\
		C48 & $48$ & $2$ & $2$ & C4 x C2 x C2 &	C4 x C2 x C2 \\
		(C4 x C4) : C3 & $12$ & $2$ & $2$ & C2 x C2 &	C2 x C2 \\
		C8 x S3 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 \\
		C24 : C2 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 \\
		C24 : C2 & $24$ & $7$ & $7$ & C2 x C2 x C2 &	C2 x C2 \\
		D48 & $24$ & $7$ & $7$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : Q16 & $24$ & $7$ & $7$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 x (C3 : C8) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  (C3 : C8) : C2 & $24$ & $8$ & $6$ & C2 x C2 x C2 &	C2 x C2 \\
		C4 x (C3 : C4) & $12$ & $8$ & $8$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  (C3 : C4) : C4 & $12$ & $8$ & $10$ & C2 x C2 &	C2 x C2 \\
		C12 : C4 & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  (C12 x C2) : C2 & $12$ & $8$ & $10$ & C2 x C2 &	C2 x C2 \\
		(C3 x D8) : C2 & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		(C3 : Q8) : C2 & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		(C3 x Q8) : C2 & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : Q16 & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		(C6 x C2) : C4 & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C12 x C4 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C2) : C2) & $12$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		C3 x (C4 : C4) & $12$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		C24 x C2 & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x (C8 : C2) & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x D16 & $24$ & $5$ & $5$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x QD16 & $24$ & $5$ & $5$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x Q16 & $24$ & $5$ & $5$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 . S4 = SL(2,3) . C2 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 \\
		GL(2,3) & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 \\
		A4 : C4 & $12$ & $6$ & $6$ & C2 x C2 &	C2 \\
		C4 x A4 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C2 x SL(2,3) & $12$ & $6$ & $6$ & C2 x C2 &	C2 \\
		((C4 x C2) : C2) : C3 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C2 x (C3 : Q8) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C2 x C4 x S3 & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		C2 x D24 & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  (C12 x C2) : C2 & $12$ & $12$ & $10$ & C2 x C2 &	C2 x C2 \\
		D8 x S3 & $12$ & $15$ & $15$ & C2 x C2 &	C1 \\
		(C4 x S3) : C2 & $12$ & $13$ & $13$ & C2 x C2 &	C2 \\
		Q8 x S3 & $12$ & $15$ & $15$ & C2 x C2 &	C1 \\
		(C4 x S3) : C2 & $12$ & $13$ & $13$ & C2 x C2 &	C2 \\
		C2 x C2 x (C3 : C4) & $12$ & $16$ & $16$ & C2 x C2 &	C2 \\
		C2 x ((C6 x C2) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C12 x C2 x C2 & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C6 x D8 & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C6 x Q8 & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C3 x ((C4 x C2) : C2) & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C2 x S4 & $12$ & $10$ & $10$ & C2 x C2 &	C1 \\
		C2 x C2 x A4 & $6$ & $8$ & $8$ & C2 &	C2 \\
		(C2 x C2 x C2 x C2) : C3 & $6$ & $6$ & $6$ & C2 &	C2 \\
		C2 x C2 x C2 x S3 & $6$ & $24$ & $24$ & C2 &	C1 \\
		C6 x C2 x C2 x C2 & $6$ & $16$ & $16$ & C2 &	C2 \\
		C49 & $49$ & $1$ & $1$ & C42 &	C42 \\
		C7 x C7 & $7$ & $1$ & $1$ & C6 &	C6 \\
		D50 & $50$ & $2$ & $2$ & C20 &	C10 \\
		C50 & $50$ & $2$ & $2$ & C20 &	C20 \\
		C5 x D10 & $10$ & $2$ & $2$ & C4 &	C4 \\
		(C5 x C5) : C2 & $10$ & $2$ & $2$ & C4 &	C2 \\
		C10 x C5 & $10$ & $2$ & $2$ & C4 &	C4 \\
		C51 & $51$ & $1$ & $1$ & C16 x C2 &	C16 x C2 \\
		C13 : C4 & $52$ & $2$ & $2$ & C12 x C2 &	C6 x C2 \\
		C52 & $52$ & $2$ & $2$ & C12 x C2 &	C12 x C2 \\
		C13 : C4 & $52$ & $2$ & $2$ & C12 x C2 &	C6 \\
		D52 & $26$ & $4$ & $4$ & C12 &	C6 \\
		C26 x C2 & $26$ & $4$ & $4$ & C12 &	C12 \\
		C53 & $53$ & $1$ & $1$ & C52 &	C52 \\
		D54 & $54$ & $3$ & $3$ & C18 &	C9 \\
		C54 & $54$ & $2$ & $2$ & C18 &	C18 \\
		C3 x D18 & $18$ & $3$ & $3$ & C6 &	C6 \\
		C9 x S3 & $18$ & $3$ & $3$ & C6 &	C6 \\
		(C3 x C3) : C6 & $6$ & $4$ & $4$ & C2 &	C2 \\
		C9 : C6 & $18$ & $4$ & $4$ & C6 &	C2 \\
		(C9 x C3) : C2 & $18$ & $6$ & $6$ & C6 &	C3 \\
		((C3 x C3) : C3) : C2 & $6$ & $6$ & $6$ & C2 &	C2 \\
		C18 x C3 & $18$ & $2$ & $2$ & C6 &	C6 \\
		C2 x ((C3 x C3) : C3) & $6$ & $2$ & $2$ & C2 &	C2 \\
		C2 x (C9 : C3) & $18$ & $2$ & $2$ & C6 &	C2 \\
		C3 x C3 x S3 & $6$ & $3$ & $3$ & C2 &	C2 \\
		C3 x ((C3 x C3) : C2) & $6$ & $6$ & $6$ & C2 &	C2 \\
		(C3 x C3 x C3) : C2 & $6$ & $15$ & $15$ & C2 &	C1 \\
		C6 x C3 x C3 & $6$ & $2$ & $2$ & C2 &	C2 \\
		C11 : C5 & $55$ & $1$ & $1$ & C20 x C2 &	C4 x C2 \\
		C55 & $55$ & $1$ & $1$ & C20 x C2 &	C20 x C2 \\
		C7 : C8 & $56$ & $2$ & $2$ & C6 x C2 x C2 &	C6 x C2 \\
		C56 & $56$ & $2$ & $2$ & C6 x C2 x C2 &	C6 x C2 x C2 \\
		C7 : Q8 & $28$ & $5$ & $5$ & C6 x C2 &	C6 \\
		C4 x D14 & $28$ & $4$ & $4$ & C6 x C2 &	C6 \\
		D56 & $28$ & $5$ & $5$ & C6 x C2 &	C6 \\
		C2 x (C7 : C4) & $28$ & $4$ & $4$ & C6 x C2 &	C6 \\
		(C14 x C2) : C2 & $28$ & $5$ & $5$ & C6 x C2 &	C6 \\
		C28 x C2 & $28$ & $4$ & $4$ & C6 x C2 &	C6 x C2 \\
		C7 x D8 & $28$ & $5$ & $5$ & C6 x C2 &	C6 \\
		C7 x Q8 & $28$ & $5$ & $5$ & C6 x C2 &	C6 \\
		(C2 x C2 x C2) : C7 & $14$ & $2$ & $2$ & C6 &	C6 \\
		C2 x C2 x D14 & $14$ & $8$ & $8$ & C6 &	C3 \\
		C14 x C2 x C2 & $14$ & $8$ & $8$ & C6 &	C6 \\
		C19 : C3 & $57$ & $1$ & $1$ & C18 x C2 &	C6 x C2 \\
		C57 & $57$ & $1$ & $1$ & C18 x C2 &	C18 x C2 \\
		D58 & $58$ & $2$ & $2$ & C28 &	C14 \\
		C58 & $58$ & $2$ & $2$ & C28 &	C28 \\
		C59 & $59$ & $1$ & $1$ & C58 &	C58 \\
		C5 x (C3 : C4) & $60$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 x (C5 : C4) & $60$ & $2$ & $2$ & C4 x C2 x C2 &	C2 x C2 x C2 \\
		C15 : C4 & $60$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 \\
		C60 & $60$ & $2$ & $2$ & C4 x C2 x C2 &	C4 x C2 x C2 \\
		A5 & $30$ & $3$ & $3$ & C4 x C2 &	C2 \\
		C3 x (C5 : C4) & $60$ & $3$ & $3$ & C4 x C2 x C2 &	C2 x C2 \\
		C15 : C4 & $60$ & $5$ & $5$ & C4 x C2 x C2 &	C2 x C2 \\
		S3 x D10 & $30$ & $6$ & $6$ & C4 x C2 &	C2 \\
		C5 x A4 & $30$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		C6 x D10 & $30$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		C10 x S3 & $30$ & $6$ & $6$ & C4 x C2 &	C4 \\
		D60 & $30$ & $6$ & $6$ & C4 x C2 &	C4 \\
		C30 x C2 & $30$ & $4$ & $4$ & C4 x C2 &	C4 x C2 \\
		C61 & $61$ & $1$ & $1$ & C60 &	C60 \\
		D62 & $62$ & $2$ & $2$ & C30 &	C15 \\
		C62 & $62$ & $2$ & $2$ & C30 &	C30 \\
		C7 : C9 & $63$ & $1$ & $1$ & C6 x C6 &	C6 x C2 \\
		C63 & $63$ & $1$ & $1$ & C6 x C6 &	C6 x C6 \\
		C3 x (C7 : C3) & $21$ & $1$ & $1$ & C6 x C2 &	C2 x C2 \\
		C21 x C3 & $21$ & $1$ & $1$ & C6 x C2 &	C6 x C2 \\
		C64 & $64$ & $2$ & $2$ & C16 x C2 &	C16 x C2 \\
		C8 x C8 & $8$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C8 : C8 & $8$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		(C4 x C2) : C8 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C8 x C4) : C2 & $8$ & $6$ & $8$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} Q8 : C8 & $8$ & $6$ & $8$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} ((C8 x C2) : C2) : C2 & $8$ & $7$ & $9$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C4 : C4) : C4 & $8$ & $7$ & $9$ & C2 x C2 &	C2 x C2 \\
		(C8 : C4) : C2 & $8$ & $7$ & $7$ & C2 x C2 &	C2 \\
		(C2 x C2) . ((C4 x C2) : C2) = (C4 x C2) . (C4 x C2) & $8$ & $7$ & $7$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} (C4 : C8) : C2 & $8$ & $7$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C2 x C2) . ((C4 x C2) : C2) = (C4 x C2) . (C4 x C2) & $8$ & $7$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C2 x C2) . ((C4 x C2) : C2) = (C4 x C2) . (C4 x C2) & $8$ & $7$ & $11$ & C2 x C2 &	C2 x C2 \\
		C8 : C8 & $8$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		C8 : C8 & $8$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		(C8 x C2) : C4 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		(C4 x C4) : C4 & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		C4 . (C4 x C4) & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		(C4 : C4) : C4 & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} (C4 : C4) : C4 & $8$ & $8$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C4 x C2) . D8 = C4 . (C4 x C4) & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		((C4 x C2) : C2) : C4 & $4$ & $10$ & $10$ & C2 &	C2 \\
		(C8 : C2) : C4 & $8$ & $10$ & $10$ & C2 x C2 &	C2 \\
		(C8 x C2) : C4 & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		C16 x C4 & $16$ & $4$ & $4$ & C4 x C2 &	C4 x C2 \\
		C16 : C4 & $16$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		C16 : C4 & $16$ & $4$ & $4$ & C4 x C2 &	C2 \\
		(C16 x C2) : C2 & $16$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		(C16 : C2) : C2 & $16$ & $6$ & $6$ & C4 x C2 &	C2 x C2 \\
		(C16 : C2) : C2 & $16$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		((C8 : C2) : C2) : C2 & $8$ & $9$ & $9$ & C2 x C2 &	C2 \\
		(C4 x C2 x C2) : C4 & $8$ & $7$ & $7$ & C2 x C2 &	C2 \\
		((C2 x C2 x C2) : C4) : C2 & $4$ & $9$ & $9$ & C2 &	C2 \\
		(C2 x Q8) : C4 & $4$ & $7$ & $7$ & C2 &	C2 \\
		(C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2)) : C2 & $8$ & $7$ & $7$ & C2 x C2 &	C2 \\
		C2 . ((C2 x C2 x C2) : C4) = (C4 x C2) . (C4 x C2) & $8$ & $9$ & $9$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} (C16 x C2) : C2 & $16$ & $6$ & $8$ & C4 x C2 &	C4 x C2 \\
		\rowcolor{gray!50} Q16 : C4 & $16$ & $6$ & $8$ & C4 x C2 &	C4 x C2 \\
		(C16 x C2) : C2 & $16$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		\rowcolor{gray!50} (C16 : C2) : C2 & $16$ & $6$ & $8$ & C4 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C16 : C2) : C2 & $16$ & $6$ & $8$ & C4 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C2 . ((C8 x C2) : C2) = C8 . (C4 x C2) & $16$ & $6$ & $8$ & C4 x C2 &	C2 x C2 \\
		C4 : C16 & $16$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		\rowcolor{gray!50} C8 . D8 = C4 . (C8 x C2) & $16$ & $6$ & $4$ & C4 x C2 &	C2 x C2 \\
		C16 : C4 & $16$ & $6$ & $6$ & C4 x C2 &	C2 x C2 \\
		C16 : C4 & $16$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		C16 : C4 & $16$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		\rowcolor{gray!50} C4 . D16 = C8 . (C4 x C2) & $16$ & $6$ & $4$ & C4 x C2 &	C4 x C2 \\
		C32 x C2 & $32$ & $4$ & $4$ & C8 x C2 &	C8 x C2 \\
		C32 : C2 & $32$ & $4$ & $4$ & C8 x C2 &	C4 x C2 \\
		D64 & $32$ & $5$ & $5$ & C8 x C2 &	C8 \\
		QD64 & $32$ & $5$ & $5$ & C8 x C2 &	C8 \\
		Q64 & $32$ & $5$ & $5$ & C8 x C2 &	C8 \\
		C4 x C4 x C4 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C2 x ((C4 x C2) : C4) & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C4 x C4) : C4 & $4$ & $8$ & $8$ & C2 &	C2 \\
		C4 x ((C4 x C2) : C2) & $4$ & $12$ & $12$ & C2 &	C2 \\
		C4 x (C4 : C4) & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $20$ & $20$ & C2 &	C2 \\
		((C4 x C2) : C4) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		((C4 x C2) : C4) : C2 & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C4 x C4) : C4 & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C4 x C4) : C4 & $4$ & $8$ & $8$ & C2 &	C2 \\
		(C4 x C4) : C4 & $4$ & $20$ & $20$ & C2 &	C2 \\
		(C2 x (C4 : C4)) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C4 : C4) : C4 & $4$ & $12$ & $12$ & C2 &	C2 \\
		((C4 x C2) : C4) : C2 & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C4 : C4) : C4 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x (C4 : C4)) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x Q8) : C4 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x C2 x D8) : C2 & $4$ & $20$ & $20$ & C2 &	C2 \\
		((C4 x C2) : C4) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C4 x C2) : Q8 & $4$ & $20$ & $20$ & C2 &	C2 \\
		(C2 x (C4 : C4)) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x (C4 : C4)) : C2 & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C2 x C2 x C2) . (C2 x C2 x C2) & $4$ & $16$ & $16$ & C2 &	C2 \\
		((C4 x C2) : C4) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x C2 x C2) . (C2 x C2 x C2) & $4$ & $12$ & $12$ & C2 &	C2 \\
		(C2 x C2 x C2) . (C2 x C2 x C2) & $4$ & $8$ & $8$ & C2 &	C2 \\
		C8 x C4 x C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C2 x (C8 : C4) & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		C4 x (C8 : C2) & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		(C8 x C4) : C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C2 x ((C8 x C2) : C2) & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C2 x (C8 : C2)) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C8 x C2 x C2) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C2 x ((C2 x C2 x C2) : C4) & $4$ & $14$ & $14$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $12$ & $12$ & C2 &	C2 \\
		C2 x ((C8 : C2) : C2) & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C2 x (C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2)) & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		(C2 x (C8 : C2)) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} C2 x ((C8 x C2) : C2) & $8$ & $12$ & $16$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C2 x (Q8 : C4) & $8$ & $12$ & $16$ & C2 x C2 &	C2 x C2 \\
		((C4 x C4) : C2) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C2 x (C4 : C4)) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		(Q8 : C4) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C2 x ((C4 x C4) : C2) & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C2 x (C8 : C2)) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		C2 x (C4 : C8) & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C4 : C8) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C4 : C8) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C2 x (C8 : C4) & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C2 x (C8 : C4) & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C8 : C4) : C2 & $8$ & $12$ & $8$ & C2 x C2 &	C2 x C2 \\
		(C8 : C4) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C2 x (C4 . D8 = C4 . (C4 x C2)) & $8$ & $12$ & $8$ & C2 x C2 &	C2 x C2 \\
		(C4 . D8 = C4 . (C4 x C2)) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C8 x C4) : C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		(C8 : C4) : C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 \\
		(C8 x C4) : C2 & $8$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C8 x D8 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		(C2 x (C8 : C2)) : C2 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		(C2 x (C8 : C2)) : C2 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C4 x D16 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C4 x QD16 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C4 x Q16 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		(C4 x Q8) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		Q16 : C4 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C4 x D8) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} ((C8 x C2) : C2) : C2 & $8$ & $10$ & $8$ & C2 x C2 &	C2 x C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C8 x Q8 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C8 : Q8 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		((C4 x C2 x C2) : C2) : C2 & $8$ & $15$ & $15$ & C2 x C2 &	C2 \\
		(C2 x QD16) : C2 & $8$ & $15$ & $15$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} ((C4 x C2 x C2) : C2) : C2 & $8$ & $15$ & $13$ & C2 x C2 &	C2 x C2 \\
		((C2 x Q8) : C2) : C2 & $8$ & $15$ & $15$ & C2 x C2 &	C2 \\
		(C2 x Q16) : C2 & $8$ & $15$ & $15$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} ((C2 x Q8) : C2) : C2 & $8$ & $15$ & $13$ & C2 x C2 &	C2 x C2 \\
		((C4 x C4) : C2) : C2 & $8$ & $16$ & $16$ & C2 x C2 &	C1 \\
		((C4 x C4) : C2) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		(C4 : Q8) : C2 & $8$ & $16$ & $16$ & C2 x C2 &	C1 \\
		((C2 x C2 x C2 x C2) : C2) : C2 & $4$ & $16$ & $16$ & C2 &	C1 \\
		((C4 x C2 x C2) : C2) : C2 & $4$ & $14$ & $14$ & C2 &	C2 \\
		(C2 x D16) : C2 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		(C2 x QD16) : C2 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		(Q8 : C4) : C2 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		C4 : Q16 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} ((C8 x C2) : C2) : C2 & $8$ & $13$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C4 x Q8) : C2 & $8$ & $13$ & $11$ & C2 x C2 &	C2 x C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		((C4 x C2 x C2) : C2) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(Q8 : C4) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		((C4 x C2 x C2) : C2) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		(Q8 : C4) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		((C8 : C2) : C2) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C8 : (C2 x C2)) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2)) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		(C8 : C4) : C2 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		Q8 : Q8 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		(C8 : C4) : C2 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		Q8 : Q8 & $8$ & $13$ & $13$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C8 : C4) : C2 & $8$ & $13$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C2 x C2) . (C2 x D8) = (C4 x C2) . (C2 x C2 x C2) & $8$ & $13$ & $11$ & C2 x C2 &	C2 x C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $11$ & $11$ & C2 x C2 &	C2 x C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $11$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} ((C8 x C2) : C2) : C2 & $8$ & $11$ & $9$ & C2 x C2 &	C2 x C2 \\
		(Q8 : C4) : C2 & $8$ & $11$ & $11$ & C2 x C2 &	C2 x C2 \\
		(Q8 : C4) : C2 & $8$ & $11$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (Q8 : C4) : C2 & $8$ & $11$ & $9$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} ((C8 x C2) : C2) : C2 & $8$ & $10$ & $14$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} (C2 x C2) . (C2 x D8) = (C4 x C2) . (C2 x C2 x C2) & $8$ & $10$ & $14$ & C2 x C2 &	C2 x C2 \\
		(C8 x C4) : C2 & $8$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		(C8 : C4) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		((C8 x C2) : C2) : C2 & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C2 x C2) . (C2 x D8) = (C4 x C2) . (C2 x C2 x C2) & $8$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C2 x QD16) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C4 : Q16 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} ((C4 x C4) : C2) : C2 & $8$ & $14$ & $10$ & C2 x C2 &	C2 x C2 \\
		((C4 x C4) : C2) : C2 & $8$ & $16$ & $16$ & C2 x C2 &	C1 \\
		(C4 : Q8) : C2 & $8$ & $16$ & $16$ & C2 x C2 &	C1 \\
		C8 : Q8 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} (C2 x C2) . (C2 x D8) = (C4 x C2) . (C2 x C2 x C2) & $8$ & $14$ & $10$ & C2 x C2 &	C2 x C2 \\
		C8 : Q8 & $8$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C8 : Q8 & $8$ & $16$ & $16$ & C2 x C2 &	C1 \\
		C16 x C2 x C2 & $16$ & $8$ & $8$ & C4 x C2 &	C4 x C2 \\
		C2 x (C16 : C2) & $16$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		(C16 x C2) : C2 & $16$ & $8$ & $8$ & C4 x C2 &	C4 x C2 \\
		C2 x D32 & $16$ & $10$ & $10$ & C4 x C2 &	C4 \\
		C2 x QD32 & $16$ & $10$ & $10$ & C4 x C2 &	C4 \\
		C2 x Q32 & $16$ & $10$ & $10$ & C4 x C2 &	C4 \\
		\rowcolor{gray!50} ((C8 x C2) : C2) : C2 & $16$ & $10$ & $8$ & C4 x C2 &	C4 x C2 \\
		((C8 x C2) : C2) : C2 & $16$ & $10$ & $10$ & C4 x C2 &	C2 \\
		QD32 : C2 & $16$ & $10$ & $10$ & C4 x C2 &	C2 \\
		C4 x C4 x C2 x C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		C2 x C2 x ((C4 x C2) : C2) & $4$ & $24$ & $24$ & C2 &	C2 \\
		C2 x C2 x (C4 : C4) & $4$ & $24$ & $24$ & C2 &	C2 \\
		C2 x ((C4 x C4) : C2) & $4$ & $16$ & $16$ & C2 &	C2 \\
		C2 x C4 x D8 & $4$ & $20$ & $20$ & C2 &	C2 \\
		C2 x C4 x Q8 & $4$ & $20$ & $20$ & C2 &	C2 \\
		C4 x ((C4 x C2) : C2) & $4$ & $16$ & $16$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		(C4 x Q8) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		C2 x ((C2 x C2 x C2 x C2) : C2) & $4$ & $28$ & $28$ & C2 &	C1 \\
		C2 x ((C4 x C2 x C2) : C2) & $4$ & $24$ & $24$ & C2 &	C2 \\
		C2 x ((C2 x Q8) : C2) & $4$ & $24$ & $24$ & C2 &	C2 \\
		C2 x ((C4 x C2 x C2) : C2) & $4$ & $20$ & $20$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $20$ & $20$ & C2 &	C2 \\
		C2 x ((C4 x C4) : C2) & $4$ & $20$ & $20$ & C2 &	C2 \\
		C2 x ((C2 x C2) . (C2 x C2 x C2)) & $4$ & $20$ & $20$ & C2 &	C2 \\
		C2 x ((C4 x C4) : C2) & $4$ & $16$ & $16$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $16$ & $16$ & C2 &	C2 \\
		C2 x ((C4 x C4) : C2) & $4$ & $28$ & $28$ & C2 &	C1 \\
		C2 x (C4 : Q8) & $4$ & $28$ & $28$ & C2 &	C1 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $20$ & $20$ & C2 &	C2 \\
		(C4 x Q8) : C2 & $4$ & $20$ & $20$ & C2 &	C2 \\
		(C2 x C2 x D8) : C2 & $4$ & $22$ & $22$ & C2 &	C1 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $22$ & $22$ & C2 &	C1 \\
		((C4 x C4) : C2) : C2 & $4$ & $22$ & $22$ & C2 &	C1 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $22$ & $22$ & C2 &	C1 \\
		(C4 x D8) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		(C4 x D8) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		(C4 x D8) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		(C4 x Q8) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		(C4 x D8) : C2 & $4$ & $18$ & $18$ & C2 &	C2 \\
		((C2 x Q8) : C2) : C2 & $4$ & $22$ & $22$ & C2 &	C1 \\
		(C4 : Q8) : C2 & $4$ & $22$ & $22$ & C2 &	C1 \\
		D8 x D8 & $4$ & $25$ & $25$ & C2 &	C1 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $21$ & $21$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $21$ & $21$ & C2 &	C2 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $21$ & $21$ & C2 &	C2 \\
		Q8 x D8 & $4$ & $25$ & $25$ & C2 &	C1 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $21$ & $21$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $17$ & $17$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $17$ & $17$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $17$ & $17$ & C2 &	C2 \\
		(C2 x (C4 : C4)) : C2 & $4$ & $21$ & $21$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $17$ & $17$ & C2 &	C2 \\
		((C4 x C4) : C2) : C2 & $4$ & $17$ & $17$ & C2 &	C2 \\
		Q8 : Q8 & $4$ & $21$ & $21$ & C2 &	C2 \\
		Q8 x Q8 & $4$ & $25$ & $25$ & C2 &	C1 \\
		(C4 x D8) : C2 & $4$ & $17$ & $17$ & C2 &	C2 \\
		((C4 x C2 x C2) : C2) : C2 & $4$ & $19$ & $19$ & C2 &	C1 \\
		((C4 x C4) : C2) : C2 & $4$ & $19$ & $19$ & C2 &	C1 \\
		((C4 x C2 x C2) : C2) : C2 & $4$ & $19$ & $19$ & C2 &	C1 \\
		(C4 : Q8) : C2 & $4$ & $19$ & $19$ & C2 &	C1 \\
		(C2 x C2) . (C2 x C2 x C2 x C2) & $4$ & $19$ & $19$ & C2 &	C1 \\
		C8 x C2 x C2 x C2 & $8$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C2 x C2 x (C8 : C2) & $8$ & $16$ & $16$ & C2 x C2 &	C2 \\
		C2 x ((C8 x C2) : C2) & $8$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		(C2 x (C8 : C2)) : C2 & $8$ & $16$ & $16$ & C2 x C2 &	C2 \\
		C2 x C2 x D16 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C2 x C2 x QD16 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C2 x C2 x Q16 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} C2 x ((C8 x C2) : C2) & $8$ & $20$ & $16$ & C2 x C2 &	C2 x C2 \\
		C2 x (C8 : (C2 x C2)) & $8$ & $22$ & $22$ & C2 x C2 &	C1 \\
		C2 x ((C2 x Q8) : C2) & $8$ & $22$ & $22$ & C2 x C2 &	C1 \\
		((C8 x C2) : C2) : C2 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		(C2 x D16) : C2 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		(C2 x QD16) : C2 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		(C2 x Q16) : C2 & $8$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C4 x C2 x C2 x C2 x C2 & $4$ & $32$ & $32$ & C2 &	C2 \\
		C2 x C2 x C2 x D8 & $4$ & $40$ & $40$ & C2 &	C1 \\
		C2 x C2 x C2 x Q8 & $4$ & $40$ & $40$ & C2 &	C1 \\
		C2 x C2 x ((C4 x C2) : C2) & $4$ & $32$ & $32$ & C2 &	C2 \\
		C2 x ((C2 x C2 x C2) : (C2 x C2)) & $4$ & $34$ & $34$ & C2 &	C1 \\
		C2 x ((C2 x Q8) : C2) & $4$ & $34$ & $34$ & C2 &	C1 \\
		(C2 x ((C4 x C2) : C2)) : C2 & $4$ & $32$ & $32$ & C2 &	C2 \\
		C2 x C2 x C2 x C2 x C2 x C2 & $2$ & $64$ & $64$ & C1 &	C1 \\
		C65 & $65$ & $1$ & $1$ & C12 x C4 &	C12 x C4 \\
		C11 x S3 & $66$ & $3$ & $3$ & C10 x C2 &	C10 \\
		C3 x D22 & $66$ & $2$ & $2$ & C10 x C2 &	C10 \\
		D66 & $66$ & $3$ & $3$ & C10 x C2 &	C10 \\
		C66 & $66$ & $2$ & $2$ & C10 x C2 &	C10 x C2 \\
		C67 & $67$ & $1$ & $1$ & C66 &	C66 \\
		C17 : C4 & $68$ & $2$ & $2$ & C16 x C2 &	C8 x C2 \\
		C68 & $68$ & $2$ & $2$ & C16 x C2 &	C16 x C2 \\
		C17 : C4 & $68$ & $2$ & $2$ & C16 x C2 &	C4 x C2 \\
		D68 & $34$ & $4$ & $4$ & C16 &	C8 \\
		C34 x C2 & $34$ & $4$ & $4$ & C16 &	C16 \\
		C69 & $69$ & $1$ & $1$ & C22 x C2 &	C22 x C2 \\
		C7 x D10 & $70$ & $2$ & $2$ & C12 x C2 &	C6 x C2 \\
		C5 x D14 & $70$ & $2$ & $2$ & C12 x C2 &	C12 \\
		D70 & $70$ & $2$ & $2$ & C12 x C2 &	C12 \\
		C70 & $70$ & $2$ & $2$ & C12 x C2 &	C12 x C2 \\
		C71 & $71$ & $1$ & $1$ & C70 &	C70 \\
		C9 : C8 & $72$ & $4$ & $4$ & C6 x C2 x C2 &	C6 x C2 \\
		C72 & $72$ & $2$ & $2$ & C6 x C2 x C2 &	C6 x C2 x C2 \\
		Q8 : C9 & $36$ & $3$ & $3$ & C6 x C2 &	C6 \\
		C9 : Q8 & $36$ & $7$ & $7$ & C6 x C2 &	C6 \\
		C4 x D18 & $36$ & $6$ & $6$ & C6 x C2 &	C6 \\
		D72 & $36$ & $7$ & $7$ & C6 x C2 &	C6 \\
		C2 x (C9 : C4) & $36$ & $8$ & $8$ & C6 x C2 &	C6 \\
		(C18 x C2) : C2 & $36$ & $7$ & $7$ & C6 x C2 &	C6 \\
		C36 x C2 & $36$ & $4$ & $4$ & C6 x C2 &	C6 x C2 \\
		C9 x D8 & $36$ & $5$ & $5$ & C6 x C2 &	C6 \\
		C9 x Q8 & $36$ & $5$ & $5$ & C6 x C2 &	C6 \\
		C3 x (C3 : C8) & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		(C3 x C3) : C8 & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		C24 x C3 & $24$ & $2$ & $2$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		((C2 x C2) : C9) : C2 & $36$ & $6$ & $6$ & C6 x C2 &	C3 \\
		C2 x ((C2 x C2) : C9) & $18$ & $4$ & $4$ & C6 &	C6 \\
		C2 x C2 x D18 & $18$ & $12$ & $12$ & C6 &	C3 \\
		C18 x C2 x C2 & $18$ & $8$ & $8$ & C6 &	C6 \\
		(C3 x C3) : C8 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 \\
		(C3 : C4) x S3 & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C3 x C3) : (C4 x C2) & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		(C6 x S3) : C2 & $12$ & $11$ & $11$ & C2 x C2 &	C2 \\
		(C6 x S3) : C2 & $12$ & $11$ & $11$ & C2 x C2 &	C2 x C2 \\
		(C3 x C3) : Q8 & $12$ & $11$ & $11$ & C2 x C2 &	C2 \\
		C3 x SL(2,3) & $12$ & $3$ & $3$ & C2 x C2 &	C2 \\
		C3 x (C3 : Q8) & $12$ & $7$ & $7$ & C2 x C2 &	C2 x C2 \\
		C12 x S3 & $12$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		C3 x D24 & $12$ & $7$ & $7$ & C2 x C2 &	C2 x C2 \\
		C6 x (C3 : C4) & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C6 x C2) : C2) & $12$ & $7$ & $7$ & C2 x C2 &	C2 \\
		(C3 x C3) : Q8 & $12$ & $13$ & $13$ & C2 x C2 &	C2 \\
		C4 x ((C3 x C3) : C2) & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C12 x C3) : C2 & $12$ & $13$ & $13$ & C2 x C2 &	C2 \\
		C2 x ((C3 x C3) : C4) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		(C6 x C6) : C2 & $12$ & $13$ & $13$ & C2 x C2 &	C2 \\
		C12 x C6 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C3 x C3 x D8 & $12$ & $5$ & $5$ & C2 x C2 &	C2 \\
		C3 x C3 x Q8 & $12$ & $5$ & $5$ & C2 x C2 &	C2 \\
		(C3 x C3) : C8 & $24$ & $3$ & $3$ & C2 x C2 x C2 &	C2 x C2 \\
		(S3 x S3) : C2 & $12$ & $9$ & $9$ & C2 x C2 &	C1 \\
		(C3 x C3) : Q8 & $12$ & $6$ & $6$ & C2 x C2 &	C1 \\
		C3 x S4 & $12$ & $5$ & $5$ & C2 x C2 &	C2 \\
		(C3 x A4) : C2 & $12$ & $9$ & $9$ & C2 x C2 &	C1 \\
		A4 x S3 & $6$ & $6$ & $6$ & C2 &	C2 \\
		C2 x ((C3 x C3) : C4) & $12$ & $8$ & $8$ & C2 x C2 &	C2 \\
		C2 x S3 x S3 & $6$ & $18$ & $18$ & C2 &	C1 \\
		C6 x A4 & $6$ & $4$ & $4$ & C2 &	C2 \\
		C2 x C6 x S3 & $6$ & $12$ & $12$ & C2 &	C2 \\
		C2 x C2 x ((C3 x C3) : C2) & $6$ & $24$ & $24$ & C2 &	C1 \\
		C6 x C6 x C2 & $6$ & $8$ & $8$ & C2 &	C2 \\
		C73 & $73$ & $1$ & $1$ & C72 &	C72 \\
		D74 & $74$ & $2$ & $2$ & C36 &	C18 \\
		C74 & $74$ & $2$ & $2$ & C36 &	C36 \\
		C75 & $75$ & $1$ & $1$ & C20 x C2 &	C20 x C2 \\
		(C5 x C5) : C3 & $15$ & $1$ & $1$ & C4 x C2 &	C4 x C2 \\
		C15 x C5 & $15$ & $1$ & $1$ & C4 x C2 &	C4 x C2 \\
		C19 : C4 & $76$ & $2$ & $2$ & C18 x C2 &	C18 \\
		C76 & $76$ & $2$ & $2$ & C18 x C2 &	C18 x C2 \\
		D76 & $38$ & $4$ & $4$ & C18 &	C9 \\
		C38 x C2 & $38$ & $4$ & $4$ & C18 &	C18 \\
		C77 & $77$ & $1$ & $1$ & C30 x C2 &	C30 x C2 \\
		C13 : C6 & $78$ & $2$ & $2$ & C12 x C2 &	C2 x C2 \\
		C2 x (C13 : C3) & $78$ & $2$ & $2$ & C12 x C2 &	C4 x C2 \\
		C13 x S3 & $78$ & $3$ & $3$ & C12 x C2 &	C12 \\
		C3 x D26 & $78$ & $2$ & $2$ & C12 x C2 &	C6 x C2 \\
		D78 & $78$ & $3$ & $3$ & C12 x C2 &	C12 \\
		C78 & $78$ & $2$ & $2$ & C12 x C2 &	C12 x C2 \\
		C79 & $79$ & $1$ & $1$ & C78 &	C78 \\
		C5 : C16 & $80$ & $2$ & $2$ & C4 x C4 x C2 &	C4 x C2 x C2 \\
		C80 & $80$ & $2$ & $2$ & C4 x C4 x C2 &	C4 x C4 x C2 \\
		C5 : C16 & $80$ & $4$ & $4$ & C4 x C4 x C2 &	C4 x C2 \\
		C8 x D10 & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C2 x C2 x C2 \\
		C40 : C2 & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 \\
		C40 : C2 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		D80 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C5 : Q16 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C2 x (C5 : C8) & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C2 x C2 x C2 \\
		(C5 : C8) : C2 & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 \\
		C4 x (C5 : C4) & $20$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		(C5 : C4) : C4 & $20$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		C20 : C4 & $20$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		(C20 x C2) : C2 & $20$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		(C5 x D8) : C2 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		(C5 : Q8) : C2 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		(C5 x Q8) : C2 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C5 : Q16 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		(C10 x C2) : C4 & $20$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		C20 x C4 & $20$ & $4$ & $4$ & C4 x C2 &	C4 x C2 \\
		C5 x ((C4 x C2) : C2) & $20$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		C5 x (C4 : C4) & $20$ & $6$ & $6$ & C4 x C2 &	C4 x C2 \\
		C40 x C2 & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 x C2 \\
		C5 x (C8 : C2) & $40$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 \\
		C5 x D16 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C5 x QD16 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C5 x Q16 & $40$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C5 : (C8 x C2) & $40$ & $6$ & $6$ & C4 x C2 x C2 &	C2 x C2 \\
		(C5 : C8) : C2 & $40$ & $6$ & $6$ & C4 x C2 x C2 &	C2 x C2 \\
		C4 x (C5 : C4) & $20$ & $6$ & $6$ & C4 x C2 &	C2 \\
		C20 : C4 & $20$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		C2 x (C5 : C8) & $40$ & $8$ & $8$ & C4 x C2 x C2 &	C2 x C2 \\
		(C5 : C8) : C2 & $40$ & $6$ & $6$ & C4 x C2 x C2 &	C2 x C2 \\
		(C10 x C2) : C4 & $20$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		C2 x (C5 : Q8) & $20$ & $10$ & $10$ & C4 x C2 &	C4 \\
		C2 x C4 x D10 & $20$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		C2 x D40 & $20$ & $10$ & $10$ & C4 x C2 &	C4 \\
		(C20 x C2) : C2 & $20$ & $8$ & $8$ & C4 x C2 &	C4 x C2 \\
		D8 x D10 & $20$ & $10$ & $10$ & C4 x C2 &	C2 \\
		(C4 x D10) : C2 & $20$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		Q8 x D10 & $20$ & $10$ & $10$ & C4 x C2 &	C2 \\
		(C4 x D10) : C2 & $20$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		C2 x C2 x (C5 : C4) & $20$ & $8$ & $8$ & C4 x C2 &	C2 x C2 \\
		C2 x ((C10 x C2) : C2) & $20$ & $10$ & $10$ & C4 x C2 &	C4 \\
		C20 x C2 x C2 & $20$ & $8$ & $8$ & C4 x C2 &	C4 x C2 \\
		C10 x D8 & $20$ & $10$ & $10$ & C4 x C2 &	C4 \\
		C10 x Q8 & $20$ & $10$ & $10$ & C4 x C2 &	C4 \\
		C5 x ((C4 x C2) : C2) & $20$ & $8$ & $8$ & C4 x C2 &	C4 x C2 \\
		(C2 x C2 x C2 x C2) : C5 & $10$ & $4$ & $4$ & C4 &	C4 \\
		C2 x C2 x (C5 : C4) & $20$ & $12$ & $12$ & C4 x C2 &	C2 \\
		C2 x C2 x C2 x D10 & $10$ & $16$ & $16$ & C4 &	C2 \\
		C10 x C2 x C2 x C2 & $10$ & $16$ & $16$ & C4 &	C4 \\
		C81 & $81$ & $1$ & $1$ & C54 &	C54 \\
		C9 x C9 & $9$ & $1$ & $1$ & C6 &	C6 \\
		(C9 x C3) : C3 & $9$ & $1$ & $1$ & C6 &	C6 \\
		C9 : C9 & $9$ & $1$ & $1$ & C6 &	C6 \\
		C27 x C3 & $27$ & $1$ & $1$ & C18 &	C18 \\
		C27 : C3 & $27$ & $1$ & $1$ & C18 &	C6 \\
		(C3 x C3 x C3) : C3 & $9$ & $1$ & $1$ & C6 &	C2 \\
		(C9 x C3) : C3 & $9$ & $1$ & $1$ & C6 &	C6 \\
		(C9 x C3) : C3 & $9$ & $1$ & $1$ & C6 &	C6 \\
		C3 . ((C3 x C3) : C3) = (C3 x C3) . (C3 x C3) & $9$ & $1$ & $1$ & C6 &	C6 \\
		C9 x C3 x C3 & $9$ & $1$ & $1$ & C6 &	C6 \\
		C3 x ((C3 x C3) : C3) & $3$ & $1$ & $1$ & C2 &	C2 \\
		C3 x (C9 : C3) & $9$ & $1$ & $1$ & C6 &	C2 \\
		(C9 x C3) : C3 & $9$ & $1$ & $1$ & C6 &	C6 \\
		C3 x C3 x C3 x C3 & $3$ & $1$ & $1$ & C2 &	C2 \\
		D82 & $82$ & $2$ & $2$ & C40 &	C20 \\
		C82 & $82$ & $2$ & $2$ & C40 &	C40 \\
		C83 & $83$ & $1$ & $1$ & C82 &	C82 \\
		C7 : C12 & $84$ & $4$ & $4$ & C6 x C2 x C2 &	C2 x C2 \\
		C4 x (C7 : C3) & $84$ & $2$ & $2$ & C6 x C2 x C2 &	C2 x C2 x C2 \\
		C7 x (C3 : C4) & $84$ & $4$ & $4$ & C6 x C2 x C2 &	C6 x C2 \\
		C3 x (C7 : C4) & $84$ & $2$ & $2$ & C6 x C2 x C2 &	C6 x C2 \\
		C21 : C4 & $84$ & $4$ & $4$ & C6 x C2 x C2 &	C6 x C2 \\
		C84 & $84$ & $2$ & $2$ & C6 x C2 x C2 &	C6 x C2 x C2 \\
		C2 x (C7 : C6) & $42$ & $6$ & $6$ & C6 x C2 &	C2 \\
		S3 x D14 & $42$ & $6$ & $6$ & C6 x C2 &	C3 \\
		C2 x C2 x (C7 : C3) & $42$ & $4$ & $4$ & C6 x C2 &	C2 x C2 \\
		C7 x A4 & $42$ & $2$ & $2$ & C6 x C2 &	C6 x C2 \\
		(C14 x C2) : C3 & $42$ & $2$ & $2$ & C6 x C2 &	C6 x C2 \\
		C6 x D14 & $42$ & $4$ & $4$ & C6 x C2 &	C6 \\
		C14 x S3 & $42$ & $6$ & $6$ & C6 x C2 &	C6 \\
		D84 & $42$ & $6$ & $6$ & C6 x C2 &	C6 \\
		C42 x C2 & $42$ & $4$ & $4$ & C6 x C2 &	C6 x C2 \\
		C85 & $85$ & $1$ & $1$ & C16 x C4 &	C16 x C4 \\
		D86 & $86$ & $2$ & $2$ & C42 &	C21 \\
		C86 & $86$ & $2$ & $2$ & C42 &	C42 \\
		C87 & $87$ & $1$ & $1$ & C28 x C2 &	C28 x C2 \\
		C11 : C8 & $88$ & $2$ & $2$ & C10 x C2 x C2 &	C10 x C2 \\
		C88 & $88$ & $2$ & $2$ & C10 x C2 x C2 &	C10 x C2 x C2 \\
		C11 : Q8 & $44$ & $5$ & $5$ & C10 x C2 &	C10 \\
		C4 x D22 & $44$ & $4$ & $4$ & C10 x C2 &	C10 \\
		D88 & $44$ & $5$ & $5$ & C10 x C2 &	C10 \\
		C2 x (C11 : C4) & $44$ & $4$ & $4$ & C10 x C2 &	C10 \\
		(C22 x C2) : C2 & $44$ & $5$ & $5$ & C10 x C2 &	C10 \\
		C44 x C2 & $44$ & $4$ & $4$ & C10 x C2 &	C10 x C2 \\
		C11 x D8 & $44$ & $5$ & $5$ & C10 x C2 &	C10 \\
		C11 x Q8 & $44$ & $5$ & $5$ & C10 x C2 &	C10 \\
		C2 x C2 x D22 & $22$ & $8$ & $8$ & C10 &	C5 \\
		C22 x C2 x C2 & $22$ & $8$ & $8$ & C10 &	C10 \\
		C89 & $89$ & $1$ & $1$ & C88 &	C88 \\
		C5 x D18 & $90$ & $3$ & $3$ & C12 x C2 &	C12 \\
		C9 x D10 & $90$ & $2$ & $2$ & C12 x C2 &	C6 x C2 \\
		D90 & $90$ & $3$ & $3$ & C12 x C2 &	C12 \\
		C90 & $90$ & $2$ & $2$ & C12 x C2 &	C12 x C2 \\
		C3 x C3 x D10 & $30$ & $2$ & $2$ & C4 x C2 &	C2 x C2 \\
		C15 x S3 & $30$ & $3$ & $3$ & C4 x C2 &	C4 x C2 \\
		C3 x D30 & $30$ & $3$ & $3$ & C4 x C2 &	C4 x C2 \\
		C5 x ((C3 x C3) : C2) & $30$ & $6$ & $6$ & C4 x C2 &	C4 \\
		(C15 x C3) : C2 & $30$ & $6$ & $6$ & C4 x C2 &	C4 \\
		C30 x C3 & $30$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		C91 & $91$ & $1$ & $1$ & C12 x C6 &	C12 x C6 \\
		C23 : C4 & $92$ & $2$ & $2$ & C22 x C2 &	C22 \\
		C92 & $92$ & $2$ & $2$ & C22 x C2 &	C22 x C2 \\
		D92 & $46$ & $4$ & $4$ & C22 &	C11 \\
		C46 x C2 & $46$ & $4$ & $4$ & C22 &	C22 \\
		C31 : C3 & $93$ & $1$ & $1$ & C30 x C2 &	C10 x C2 \\
		C93 & $93$ & $1$ & $1$ & C30 x C2 &	C30 x C2 \\
		D94 & $94$ & $2$ & $2$ & C46 &	C23 \\
		C94 & $94$ & $2$ & $2$ & C46 &	C46 \\
		C95 & $95$ & $1$ & $1$ & C36 x C2 &	C36 x C2 \\
		C3 : C32 & $96$ & $4$ & $4$ & C8 x C2 x C2 &	C8 x C2 \\
		C96 & $96$ & $2$ & $2$ & C8 x C2 x C2 &	C8 x C2 x C2 \\
		((C4 x C2) : C4) : C3 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C16 x S3 & $48$ & $6$ & $6$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : (C16 : C2) & $48$ & $6$ & $6$ & C4 x C2 x C2 &	C4 x C2 \\
		D96 & $48$ & $7$ & $7$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : QD32 & $48$ & $7$ & $7$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : Q32 & $48$ & $7$ & $7$ & C4 x C2 x C2 &	C4 x C2 \\
		C4 x (C3 : C8) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : (C8 : C4) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : (C4 : C8) & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C3 : ((C2 x C2 x C2) : C4) & $12$ & $9$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C3 : (C8 : C4) & $24$ & $10$ & $12$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50} C3 : (C8 : C4) & $24$ & $10$ & $12$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50} C3 : ((C8 x C2) : C2) & $24$ & $10$ & $14$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50} C3 : (Q8 : C4) & $24$ & $10$ & $14$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C2 x (C3 : C16) & $48$ & $8$ & $8$ & C4 x C2 x C2 &	C4 x C2 \\
		\rowcolor{gray!50} C3 : (C16 : C2) & $48$ & $8$ & $6$ & C4 x C2 x C2 &	C2 x C2 x C2 \\
		C8 x (C3 : C4) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C3 : (C4 : C8) & $24$ & $8$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : (C8 : C4) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C3 : (Q8 : C4) & $24$ & $8$ & $12$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : (C8 : C4) & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : (C8 : C4) & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50}  C3 : (C4 . D8 = C4 . (C4 x C2)) & $24$ & $10$ & $6$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $8$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $8$ & $12$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : (C4 . D8 = C4 . (C4 x C2)) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 : C2) : C2) & $24$ & $9$ & $11$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : (C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2)) & $24$ & $9$ & $11$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C4) : C2) & $24$ & $8$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : D32 & $48$ & $8$ & $8$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : QD32 & $48$ & $8$ & $8$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : QD32 & $48$ & $8$ & $8$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : Q32 & $48$ & $8$ & $8$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 : ((C8 x C2) : C2) & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C2) : C4) & $12$ & $12$ & $16$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $12$ & $14$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : ((C8 : C2) : C2) & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x C2 x C2) : C4) & $12$ & $11$ & $11$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : (Q8 : C4) & $24$ & $12$ & $14$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : (C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2)) & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C2) : C4) & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C24 x C4 & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x (C8 : C4) & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x ((C8 x C2) : C2) & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x ((C2 x C2 x C2) : C4) & $12$ & $7$ & $7$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C8 : C2) : C2) & $24$ & $7$ & $7$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x (C2 . ((C4 x C2) : C2) = (C2 x C2) . (C4 x C2)) & $24$ & $7$ & $7$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 x ((C8 x C2) : C2) & $24$ & $6$ & $8$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50} C3 x (Q8 : C4) & $24$ & $6$ & $8$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x ((C4 x C4) : C2) & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x (C4 : C8) & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x (C8 : C4) & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x (C8 : C4) & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		\rowcolor{gray!50}  C3 x (C4 . D8 = C4 . (C4 x C2)) & $24$ & $6$ & $4$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C48 x C2 & $48$ & $4$ & $4$ & C4 x C2 x C2 &	C4 x C2 x C2 \\
		C3 x (C16 : C2) & $48$ & $4$ & $4$ & C4 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x D32 & $48$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 x QD32 & $48$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		C3 x Q32 & $48$ & $5$ & $5$ & C4 x C2 x C2 &	C4 x C2 \\
		((C4 x C4) : C3) : C2 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 \\
		A4 : C8 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  SL(2,3) : C4 & $24$ & $8$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		SL(2,3) : C4 & $24$ & $6$ & $6$ & C2 x C2 x C2 &	C2 \\
		C2 x ((C4 x C4) : C3) & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		C4 x SL(2,3) & $12$ & $6$ & $6$ & C2 x C2 &	C2 x C2 \\
		((C2 x C2 x C2 x C2) : C2) : C3 & $12$ & $6$ & $6$ & C2 x C2 &	C2 \\
		((C4 x C4) : C2) : C3 & $12$ & $4$ & $4$ & C2 x C2 &	C2 x C2 \\
		((C4 x C4) : C2) : C3 & $12$ & $6$ & $6$ & C2 x C2 &	C2 \\
		C8 x A4 & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		((C8 x C2) : C2) : C3 & $24$ & $4$ & $4$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C4 x (C3 : Q8) & $12$ & $14$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : (C4 : Q8) & $12$ & $18$ & $18$ & C2 x C2 &	C2 \\
		C3 : ((C2 x C2) . (C2 x C2 x C2)) & $12$ & $14$ & $14$ & C2 x C2 &	C2 x C2 \\
		C4 x C4 x S3 & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C4 x D24 & $12$ & $14$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C4) : C2) & $12$ & $14$ & $12$ & C2 x C2 &	C2 x C2 \\
		((C4 x C2) : C2) x S3 & $12$ & $18$ & $18$ & C2 x C2 &	C2 \\
		C3 : (C4 x D8) & $12$ & $16$ & $16$ & C2 x C2 &	C2 \\
		C3 : ((C2 x C2 x C2 x C2) : C2) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C2 x C2) : C2) & $12$ & $16$ & $14$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C2 x C2) : C2) & $12$ & $18$ & $16$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C4) : C2) & $12$ & $16$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C3 : (C4 x Q8) & $12$ & $16$ & $16$ & C2 x C2 &	C2 \\
		C3 : (C4 : Q8) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C3 : ((C2 x C2) . (C2 x C2 x C2)) & $12$ & $16$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x C2) . (C2 x C2 x C2)) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		(C4 : C4) x S3 & $12$ & $18$ & $18$ & C2 x C2 &	C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C3 : (C4 x D8) & $12$ & $16$ & $16$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C3 : ((C4 x C2 x C2) : C2) & $12$ & $16$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C2 x Q8) : C2) & $12$ & $18$ & $16$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x Q8) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C3 : ((C4 x C4) : C2) & $12$ & $14$ & $12$ & C2 x C2 &	C2 x C2 \\
		C2 x C8 x S3 & $24$ & $12$ & $12$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 x (C24 : C2) & $24$ & $12$ & $12$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $12$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C2 x (C24 : C2) & $24$ & $14$ & $14$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 x D48 & $24$ & $14$ & $14$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $14$ & $10$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C2 x (C3 : Q16) & $24$ & $14$ & $14$ & C2 x C2 x C2 &	C2 x C2 \\
		(C8 : C2) x S3 & $24$ & $12$ & $12$ & C2 x C2 x C2 &	C2 \\
		C3 : ((C8 x C2) : C2) & $24$ & $12$ & $12$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : (C8 : (C2 x C2)) & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		D16 x S3 & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		C3 : (C8 : (C2 x C2)) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $15$ & $13$ & C2 x C2 x C2 &	C2 x C2 \\
		QD16 x S3 & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		C3 : (C8 : (C2 x C2)) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $15$ & $13$ & C2 x C2 x C2 &	C2 x C2 \\
		Q16 x S3 & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 \\
		\rowcolor{gray!50} C3 : ((C8 x C2) : C2) & $24$ & $15$ & $13$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 x C2 x (C3 : C8) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C2 x ((C3 : C8) : C2) & $24$ & $16$ & $12$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 x C4 x (C3 : C4) & $12$ & $16$ & $16$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50} C2 x ((C3 : C4) : C4) & $12$ & $16$ & $20$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x Q8) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C2 x (C12 : C4) & $12$ & $20$ & $20$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C3 : ((C4 x C4) : C2) & $12$ & $16$ & $12$ & C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50} C2 x ((C12 x C2) : C2) & $12$ & $16$ & $20$ & C2 x C2 &	C2 x C2 \\
		C4 x ((C6 x C2) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C2 x ((C3 x D8) : C2) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : (C8 : (C2 x C2)) & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		C2 x ((C3 : Q8) : C2) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 x C2 \\
		D8 x (C3 : C4) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x C2 x C2 x C2) : C2) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C2 x C2) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C2 x ((C3 x Q8) : C2) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x Q8) : C2) & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 \\
		C2 x (C3 : Q16) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : (C4 : Q8) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		Q8 x (C3 : C4) & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C4 x C4) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C8 x C2) : C2) & $24$ & $16$ & $16$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 : (C8 : (C2 x C2)) & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 : ((C8 x C2) : C2) & $24$ & $14$ & $12$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 : ((C2 x Q8) : C2) & $24$ & $15$ & $15$ & C2 x C2 x C2 &	C2 x C2 \\
		C2 x ((C6 x C2) : C4) & $12$ & $20$ & $20$ & C2 x C2 &	C2 x C2 \\
		C3 : ((C2 x C2 x C2 x C2) : C2) & $12$ & $18$ & $18$ & C2 x C2 &	C2 \\
		C12 x C4 x C2 & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C6 x ((C4 x C2) : C2) & $12$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C6 x (C4 : C4) & $12$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C4) : C2) & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C12 x D8 & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C12 x Q8 & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C2 x C2 x C2 x C2) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C3 x ((C4 x C2 x C2) : C2) & $12$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C2 x Q8) : C2) & $12$ & $12$ & $12$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C2 x C2) : C2) & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C4) : C2) & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C2 x C2) . (C2 x C2 x C2)) & $12$ & $10$ & $10$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C4) : C2) & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C4 x C4) : C2) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C3 x (C4 : Q8) & $12$ & $14$ & $14$ & C2 x C2 &	C2 \\
		C24 x C2 x C2 & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C6 x (C8 : C2) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		C3 x ((C8 x C2) : C2) & $24$ & $8$ & $8$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C6 x D16 & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		C6 x QD16 & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		C6 x Q16 & $24$ & $10$ & $10$ & C2 x C2 x C2 &	C2 x C2 \\
		\rowcolor{gray!50}  C3 x ((C8 x C2) : C2) & $24$ & $10$ & $8$ & C2 x C2 x C2 &	C2 x C2 x C2 \\
		C3 x (C8 : (C2 x C2)) & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 \\
		C3 x ((C2 x Q8) : C2) & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 \\
		A4 : Q8 & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		C4 x S4 & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		(C4 x A4) : C2 & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		C2 x (C2 . S4 = SL(2,3) . C2) & $24$ & $12$ & $12$ & C2 x C2 x C2 &	C2 \\
		C2 x GL(2,3) & $24$ & $12$ & $12$ & C2 x C2 x C2 &	C2 \\
		(C2 x SL(2,3)) : C2 & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 \\
		(C2 . S4 = SL(2,3) . C2) : C2 & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 \\
		\rowcolor{gray!50} (((C4 x C2) : C2) : C3) : C2 & $24$ & $10$ & $8$ & C2 x C2 x C2 &	C2 x C2 \\
		(((C4 x C2) : C2) : C3) : C2 & $24$ & $11$ & $11$ & C2 x C2 x C2 &	C2 \\
		C2 x (A4 : C4) & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		(C2 x C2 x A4) : C2 & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		C2 x C4 x A4 & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		D8 x A4 & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C2 x C2 x SL(2,3) & $12$ & $12$ & $12$ & C2 x C2 &	C2 \\
		Q8 x A4 & $12$ & $10$ & $10$ & C2 x C2 &	C2 \\
		C2 x (((C4 x C2) : C2) : C3) & $12$ & $8$ & $8$ & C2 x C2 &	C2 x C2 \\
		((C2 x C2 x C2) : (C2 x C2)) : C3 & $12$ & $9$ & $9$ & C2 x C2 &	C2 \\
		((C2 x Q8) : C2) : C3 & $12$ & $9$ & $9$ & C2 x C2 &	C2 \\
		(C2 x C2 x Q8) : C3 & $12$ & $8$ & $8$ & C2 x C2 &	C2 \\
		((C2 x C2 x C2) : (C2 x C2)) : C3 & $12$ & $7$ & $7$ & C2 x C2 &	C2 \\
		C2 x C2 x (C3 : Q8) & $12$ & $28$ & $28$ & C2 x C2 &C2 \\
		C2 x C2 x C4 x S3 & $12$ & $24$ & $24$ & C2 x C2 &	C2 \\
		C2 x C2 x D24 & $12$ & $28$ & $28$ & C2 x C2 &	C2 \\
		\rowcolor{gray!50}  C2 x ((C12 x C2) : C2) & $12$ & $24$ & $20$ & C2 x C2 &	C2 x C2 \\
		C2 x D8 x S3 & $12$ & $30$ & $30$ & C2 x C2 &	C1 \\
		C2 x ((C4 x S3) : C2) & $12$ & $26$ & $26$ & C2 x C2 &	C2 \\
		C3 : ((C2 x C2 x C2) : (C2 x C2)) & $12$ & $25$ & $25$ & C2 x C2 &	C2 \\
		C2 x Q8 x S3 & $12$ & $30$ & $30$ & C2 x C2 &	C1 \\
		C2 x ((C4 x S3) : C2) & $12$ & $26$ & $26$ & C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $12$ & $25$ & $25$ & C2 x C2 &	C2 \\
		((C4 x C2) : C2) x S3 & $12$ & $24$ & $24$ & C2 x C2 &	C2 \\
		C3 : ((C2 x C2 x C2) : (C2 x C2)) & $12$ & $25$ & $25$ & C2 x C2 &	C2 \\
		C3 : ((C2 x Q8) : C2) & $12$ & $25$ & $25$ & C2 x C2 &	C2 \\
		C2 x C2 x C2 x (C3 : C4) & $12$ & $32$ & $32$ & C2 x C2 &	C2 \\
		C2 x C2 x ((C6 x C2) : C2) & $12$ & $28$ & $28$ & C2 x C2 &	C2 \\
		C12 x C2 x C2 x C2 & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C2 x C6 x D8 & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C2 x C6 x Q8 & $12$ & $20$ & $20$ & C2 x C2 &	C2 \\
		C6 x ((C4 x C2) : C2) & $12$ & $16$ & $16$ & C2 x C2 &	C2 x C2 \\
		C3 x ((C2 x C2 x C2) : (C2 x C2)) & $12$ & $17$ & $17$ & C2 x C2 &	C2 \\
		C3 x ((C2 x Q8) : C2) & $12$ & $17$ & $17$ & C2 x C2 &	C2 \\
		C2 x C2 x S4 & $12$ & $20$ & $20$ & C2 x C2 &	C1 \\
		((C2 x C2 x C2 x C2) : C3) : C2 & $12$ & $10$ & $10$ & C2 x C2 &	C1 \\
		C2 x C2 x C2 x A4 & $6$ & $16$ & $16$ & C2 &	C2 \\
		C2 x ((C2 x C2 x C2 x C2) : C3) & $6$ & $12$ & $12$ & C2 &	C2 \\
		C2 x C2 x C2 x C2 x S3 & $6$ & $48$ & $48$ & C2 &	C1 \\
		C6 x C2 x C2 x C2 x C2 & $6$ & $32$ & $32$ & C2 &	C2 \\
		C97 & $97$ & $1$ & $1$ & C96 &	C96 \\
		D98 & $98$ & $2$ & $2$ & C42 &	C21 \\
		C98 & $98$ & $2$ & $2$ & C42 &	C42 \\
		C7 x D14 & $14$ & $2$ & $2$ & C6 &	C6 \\
		(C7 x C7) : C2 & $14$ & $2$ & $2$ & C6 &	C3 \\
		C14 x C7 & $14$ & $2$ & $2$ & C6 &	C6 \\
		C99 & $99$ & $1$ & $1$ & C30 x C2 &	C30 x C2 \\
		C33 x C3 & $33$ & $1$ & $1$ & C10 x C2 &	C10 x C2 \\
		C25 : C4 & $100$ & $2$ & $2$ & C20 x C2 &	C10 x C2 \\
		C100 & $100$ & $2$ & $2$ & C20 x C2 &	C20 x C2 \\
		C25 : C4 & $100$ & $3$ & $3$ & C20 x C2 &	C10 \\
		D100 & $50$ & $4$ & $4$ & C20 &	C10 \\
		C50 x C2 & $50$ & $4$ & $4$ & C20 &	C20 \\
		C5 x (C5 : C4) & $20$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		(C5 x C5) : C4 & $20$ & $2$ & $2$ & C4 x C2 &	C2 x C2 \\
		C20 x C5 & $20$ & $2$ & $2$ & C4 x C2 &	C4 x C2 \\
		C5 x (C5 : C4) & $20$ & $3$ & $3$ & C4 x C2 &	C4 x C2 \\
		(C5 x C5) : C4 & $20$ & $3$ & $3$ & C4 x C2 &	C4 x C2 \\
		(C5 x C5) : C4 & $20$ & $8$ & $8$ & C4 x C2 &	C2 \\
		(C5 x C5) : C4 & $20$ & $4$ & $4$ & C4 x C2 &	C2 x C2 \\
		D10 x D10 & $10$ & $4$ & $4$ & C4 &	C2 \\
		C10 x D10 & $10$ & $4$ & $4$ & C4 &	C4 \\
		C2 x ((C5 x C5) : C2) & $10$ & $4$ & $4$ & C4 &	C2 \\
		C10 x C10 & $10$ & $4$ & $4$ & C4 
	\end{longtable}
\begin{longtable}{llllll}
		Group & Exp & Int. Rows & Int. Columns & Galois Group &	Faithful Galois Group \\	
		\hline \\
		M11 & $1320$ & $6$ & $6$ & C20 x C2 x C2 x C2 x C2 & C2 x C2 \\
		M12 & $1320$ & $13$ & $13$ & C20 x C2 x C2 x C2 x C2 & C2 \\
		M22 & $9240$ & $8$ & $8$ & C60 x C2 x C2 x C2 x C2 x C2 & C2 x C2 \\
		M23 & $212520$ & $7$ & $7$ & C660 x C2 x C2 x C2 x C2 x C2 x C2 & C2 x C2 x C2 x C2 \\
		M24 & $212520$ & $16$ & $16$ & C660 x C2 x C2 x C2 x C2 x C2 x C2 & C2 x C2 x C2 \\
		HS & $9240$ & $20$ & $20$ & C60 x C2 x C2 x C2 x C2 x C2 & C2 x C2 \\
		J2 & $840$ & $11$ & $11$ & C12 x C2 x C2 x C2 x C2 & C2 \\
		Co1 & $16576560$ & $97$ & $97$ & C660 x C12 x C12 x C2 x C2 x C2 x C2 x C2 & C2 x C2 \\
		Co2 & $1275120$ & $52$ & $52$ & C660 x C12 x C2 x C2 x C2 x C2 x C2 & C2 x C2 x C2 \\
		Co3 & $637560$ & $34$ & $34$ & C660 x C6 x C2 x C2 x C2 x C2 x C2 & C2 x C2 x C2 \\
		McL & $27720$ & $12$ & $12$ & C60 x C6 x C2 x C2 x C2 x C2 & C2 x C2 x C2 x C2 \\
		Suz & $360360$ & $31$ & $31$ & C60 x C12 x C6 x C2 x C2 x C2 x C2 & C2 x C2 x C2 x C2 \\
		J1 & $43890$ & $6$ & $6$ & C180 x C6 x C2 x C2 x C2 & C6 \\
		ON & $10884720$ & $15$ & $15$ & C180 x C60 x C6 x C2 x C2 x C2 x C2 x C2 & C6 x C2 x C2 x C2 x C2 \\
		J3 & $116280$ & $8$ & $8$ & C144 x C12 x C2 x C2 x C2 x C2 & C6 x C2 x C2 \\
		Ru & $633360$ & $22$ & $22$ & C84 x C12 x C4 x C4 x C2 x C2 x C2 & NR \\
		Fi22 & $720720$ & $55$ & $55$ & C60 x C12 x C12 x C2 x C2 x C2 x C2 & C2 x C2 x C2 x C2 \\
		\rowcolor{gray!50}  2F4(2)' & $3120$ & $10$ & $12$ & C12 x C4 x C4 x C2 x C2 & C2 x C2 x C2 \\
		J4 & $607938537360$ & $29$ & $29$ & NR & NR \\
		Ly & $10651271400$ & $29$ & $29$ & NR & NR \\
		He & $14280$ & $17$ & $17$ & C48 x C4 x C2 x C2 x C2 x C2 & C2 x C2 x C2 \\
		HN & $2633400$ & $32$ & $32$ & C180 x C30 x C6 x C2 x C2 x C2 x C2 & C2 x C2 x C2 x C2 \\
		Th & $57886920$ & $30$ & $30$ & C180 x C36 x C6 x C6 x C6 x C2 x C2 x C2 & C2 x C2 x C2 x C2 x C2 \\
		Fi23 & $845404560$ & $86$ & $86$ & NR & NR \\
		F3+.2 & $24516732240$ & $167$ & $167$ & NR & NR \\
		B & $234033344344800$ & $166$ & $166$ & NR & NR \\
		M & $1165654792878376600800$ & $150$ & $150$ & NR & NR \\
	\end{longtable}
